Management of Machine Learning Lifecycle Artifacts: A Survey

The explorative and iterative nature of developing and operating machine learning (ML) applications leads to a variety of artifacts, such as datasets, features, models, hyperparameters, metrics, software, configurations, and logs. In order to enable comparability, reproducibility, and traceability of these artifacts across the ML lifecycle steps and iterations, systems and tools have been developed to support their collection, storage, and management. It is often not obvious what precise functional scope such systems offer so that the comparison and the estimation of synergy effects between candidates are quite challenging. In this paper, we aim to give an overview of systems and platforms which support the management of ML lifecycle artifacts. Based on a systematic literature review, we derive assessment criteria and apply them to a representative selection of more than 60 systems and platforms.

==> fig/heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.260998in}{9.544526in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.260998in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.260998in}{9.544526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.544526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359847in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359847in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Azure ML \cite{Microsoft22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542093in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542093in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Bighead \cite{Brumbaugh19a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724339in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724339in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ClearML \cite{ClearML22a,ClearML22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906584in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906584in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Cloudera Data Science Workbench \cite{Cloudera22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088830in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088830in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Comet \cite{CometML22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271076in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271076in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DataRobot AI Cloud \cite{Sridhar18a,DataRobot22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453322in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453322in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Ease.ML \cite{Aguilar21a,EaseML22a,Renggli19a,Karlas18a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635567in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635567in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Hopsworks \cite{Ismail17a,Ormenisan20a,Ormenisan20b,Hopsworks22a,Hopsworks22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817813in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817813in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Iterative Tools \cite{Iterative22a,DVC22a,CML22a,DVCLive22a,Studio22a,MLEM22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000059in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000059in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Michelangelo \cite{Li17a,Sun20a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182305in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182305in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLflow \cite{Zaharia18a,Chen20a,MLflow22a,MLflow22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364550in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364550in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Polyaxon \cite{Polyaxon22a,Polyaxon22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546796in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546796in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Pro-ML \cite{LinkedIn19a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729042in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729042in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SageMaker \cite{Schelter17a,Amazon22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911287in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911287in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Valohai \cite{Valohai22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093533in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093533in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Vertex AI \cite{VertexAI22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275779in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275779in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Watson Studio \cite{Hummer19a,Rausch20a,IBM22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{6.523003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=6.523003in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Requirements\\Stage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{6.198792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=6.198792in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Data-oriented\\Stage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{5.874581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=5.874581in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Model-oriented\\Stage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{5.550371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=5.550371in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Operations\\Stage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{5.226160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=5.226160in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Data-related\\Artifacts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{4.901950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=4.901950in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Model\\Artifacts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{4.577739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=4.577739in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Metadata\\Artifacts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{4.253529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=4.253529in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Software\\Artifacts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{3.929318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=3.929318in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Logging \&\\Versioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{3.605108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=3.605108in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Exploration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{3.280897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=3.280897in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Management}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{2.956687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=2.956687in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Collaboration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{2.632476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=2.632476in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \parbox{2.5cm}{\linespread{0}\selectfont\raggedleft Collection\\Automation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{2.308266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=2.308266in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Storage Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{1.984055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=1.984055in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Versioning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{1.659845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=1.659845in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Interface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{1.335634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=1.335634in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Integration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{1.011424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=1.011424in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Operation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268724in}{0.687213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136780in,y=0.687213in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont License}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450970in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633216in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.633216in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815461in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997707in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.997707in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179953in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.179953in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362199in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.362199in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544444in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.544444in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726690in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.726690in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908936in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091182in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273427in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.273427in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455673in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.455673in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637919in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.637919in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820165in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{4.820165in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002410in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.268724in}{0.525108in}}{\pgfqpoint{3.098178in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184656in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.184656in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268724in}{0.063108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476249in}{0.063108in}}%
\pgfpathlineto{\pgfqpoint{5.476249in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246384in}{0.063108in}}%
\pgfpathlineto{\pgfqpoint{8.246384in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016520in}{0.063108in}}%
\pgfpathlineto{\pgfqpoint{11.016520in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.968901in}{0.063108in}}%
\pgfpathlineto{\pgfqpoint{13.968901in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.463316in}{0.063108in}}%
\pgfpathlineto{\pgfqpoint{15.463316in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{6.685108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{5.388266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{4.091424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{2.794581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.821950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.173529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.045797in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{0.525108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365479in, y=0.326009in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Lifecycle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365479in, y=0.137028in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Management}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.104089in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Lifecycle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.915108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Integration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.808129in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Artifact}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.621508in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Support}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.407988in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Operations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.350289in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Collection \&}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.163668in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Storage}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.555649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Interfaces \&}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.369028in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Integration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.902689in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Operation \&}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.716068in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Licensing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707701in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707701in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ArangoML Pipeline \cite{Schad21a,ArrangoML22a,ArrangoML22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901337in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.901337in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Disdat \cite{Yocum19a,Disdat22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094974in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094974in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont FBLearner Flow \cite{Andrews16a,Dunn16a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288610in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288610in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont H2O \cite{H2O22a,H2O22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482246in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.482246in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Kubeflow \cite{Kubeflow22a,Kubeflow22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675882in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.675882in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLCask \cite{Luo21a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.869518in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.869518in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont mltrace \cite{Shankar21a,Mltrace22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063154in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.063154in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Neptune \cite{Neptune22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256790in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.256790in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ProvDB \cite{Miao17c,Miao18a,Miao18b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450426in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450426in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SystemDS/LIMA \cite{Boehm20a,Phani21a,SystemDS22a,SystemDS22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.644062in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644062in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont TFX/MLMD \cite{Baylor17a,MLDM22a,MLDM22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837698in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837698in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Vamsa \cite{Namaki20a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031335in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.031335in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Velox \cite{Crankshaw15a,Velox22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610883in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.610883in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804519in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.804519in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998155in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.998155in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191792in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.191792in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385428in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.385428in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579064in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.579064in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772700in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.772700in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966336in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{6.966336in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159972in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.159972in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353608in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.353608in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547244in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.547244in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740880in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.740880in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610883in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934516in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.128153in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{7.934516in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.416409in, y=0.323649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pipeline}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.416409in, y=0.137028in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Management}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468952in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.468952in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Datmo \cite{Datmo22a,Datmo22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.662588in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.662588in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Deepkit \cite{Deepkit22a,Deepkit22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856224in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.856224in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Determined \cite{Determined22a,Determined22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.049860in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.049860in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DWF \cite{Ferenc20a,DWF22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.243496in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.243496in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Guild AI \cite{GuildAI22a,GuildAI22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437133in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.437133in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Keepsake \cite{Keepsake22a,Keepsake22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.630769in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.630769in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLCube \cite{MLCube22a,MLCube22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.824405in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.824405in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLPM \cite{Yao20a,MLPM22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.018041in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.018041in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Runway \cite{Tsay18a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211677in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.211677in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sacred \cite{Greff17a,Sacred22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.405313in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.405313in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont StudioML \cite{StudioML22a,StudioML22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.598949in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.598949in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Submarine \cite{Chen21a,Submarine22a,Submarine22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.792585in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.792585in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Weights \& Biases \cite{WnB20a,WnB22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372134in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.372134in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565770in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759406in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.759406in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953042in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{8.953042in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146678in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.146678in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340315in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.340315in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.533951in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.533951in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727587in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.727587in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.921223in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{9.921223in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114859in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.114859in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308495in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.308495in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502131in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.502131in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.372134in}{0.525108in}}{\pgfqpoint{2.517269in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695767in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{10.889403in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.695767in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.177660in, y=0.323649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Experiment}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.177660in, y=0.137028in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Management}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.230203in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.230203in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Clipper \cite{Crankshaw17a,Clipper22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.423839in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.423839in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont CMS \cite{Li20a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.617475in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.617475in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MISTIQUE \cite{Vartak18b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.811111in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.811111in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLModelCI \cite{Zhang20a,MLModelCI22a,MLModelCI22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.004747in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.004747in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MMP \cite{Weber20a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.198383in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.198383in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ModelCI-e \cite{Huang21a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.392019in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.392019in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ModelDB \cite{Vartak16a,Vartak17a,Vartak18a,Verta22a,ModelDB22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.585655in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.585655in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ModelHub \cite{Miao16a,Miao17a,Miao17b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.779292in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.779292in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ModelHub.AI \cite{Hosny19a,ModelHubAI22a,ModelHubAI22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.972928in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.972928in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ModelKB \cite{Gharibi19a,Gharibi19b,Gharibi21a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.166564in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.166564in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Overton \cite{Re20a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.360200in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.360200in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Rafiki \cite{Wang18a,Rafiki22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.553836in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.553836in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont sql4ml \cite{Makrynioti19a,sql4ml22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.747472in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.747472in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Vertica-ML \cite{Fard20a,VerticaML22a,Lamb12a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133385in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.133385in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327021in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.327021in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520657in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.520657in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.714293in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.714293in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.907929in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{11.907929in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101565in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.101565in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.295201in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.295201in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488837in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.488837in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.682474in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.682474in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876110in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{12.876110in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069746in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.069746in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.263382in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.263382in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.457018in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.457018in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.133385in}{0.525108in}}{\pgfqpoint{2.710905in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.650654in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{13.844290in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{13.650654in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.033405in, y=0.323649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.033405in, y=0.137028in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Management}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.185090in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.185090in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Data Provenance Library \cite{Chapman20a,DataProvenance22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.378726in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.378726in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ExDra \cite{Baunsgaard21a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.572362in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.572362in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Feast \cite{Feast22a,Feast22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.765998in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.765998in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLdp \cite{Agrawal19a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.959634in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.959634in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Pachyderm \cite{Pachyderm22a,Pachyderm22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.153270in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.153270in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ProvLake \cite{Souza19a,Souza19b,Souza21a,ProvLake22a,ProvLake22b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346906in}{6.685108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.346906in,y=6.817052in,left,bottom,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Shuffler \cite{Toropov19a,Shuffler22a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{6.685108in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.685108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{6.360897in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.360897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{6.036687in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{6.036687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{5.712476in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.712476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{5.388266in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.388266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{5.064055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{4.739845in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.739845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{4.415634in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.415634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{4.091424in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{4.091424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{3.767213in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.767213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.443003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{3.118792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.794581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.470371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{2.146160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.821950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{1.497739in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.497739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{1.173529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.088272in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.088272in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.281908in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.475544in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.475544in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.669180in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.669180in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.862816in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{14.862816in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.056452in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.056452in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.088272in}{0.525108in}}{\pgfqpoint{1.355453in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.250088in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{15.443724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.250088in}{0.849318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.088272in, y=0.323649in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dataset \& Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.088272in, y=0.137028in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Management}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.647724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.834724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.834724in}{6.673908in}}%
\pgfpathlineto{\pgfqpoint{15.647724in}{6.673908in}}%
\pgfpathlineto{\pgfqpoint{15.647724in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.647724in}{0.525108in}}{\pgfqpoint{0.187000in}{6.148800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.834724in}{0.525108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.966669in, y=0.467070in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.834724in}{1.754868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.966669in, y=1.696830in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.834724in}{2.984628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.966669in, y=2.926590in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.834724in}{4.214388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.966669in, y=4.156350in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.834724in}{5.444148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.966669in, y=5.386110in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.834724in}{6.673908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.966669in, y=6.615870in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.650000in}{0.534526in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=6.140000in]{heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.647724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.741224in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.834724in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{15.834724in}{6.673908in}}%
\pgfpathlineto{\pgfqpoint{15.741224in}{6.673908in}}%
\pgfpathlineto{\pgfqpoint{15.647724in}{6.673908in}}%
\pgfpathlineto{\pgfqpoint{15.647724in}{0.525108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

